A Graphical Interface for Category Theory Proofs in Coq

The importance of category theory in recent developments in both mathematics and in computer science cannot be overstated. However, its abstract nature makes it difficult to understand at first. Graphical languages have been developed to help manage this abstraction, but they have not been used in proof assistants, most of which are text-based. We believe that a graphical interface for categorical proofs integrated in a generic proof assistant would allow students to familiarize themselves with diagrammatic reasoning on concrete proofs that they are already familiar with. We present an implementation of a Coq plugin that enables both visualization and interactions with Coq proofs in a graphical manner.

==> screen1.tex <==
\begin{tikzpicture}[thick,font={\tiny},scale=1.2]
  \draw (-2,6.5) rectangle (10,0);
  \draw (0,6.5) -- (0,0);
  \draw (0,6) -- (10,6);
  \draw[rounded corners] (8.1,5.9) rectangle (9.9,0.1);

  % Lemmas
  \begin{scope}[shift={(-2,0)]},anchor=base west]
    \node at (0,6.35) {$\blacktriangleright$ \texttt{CommutativeDiagrams}};
    \node at (0,6.20) {$\blacktriangledown$ \texttt{UniMath}};
    \node at (0.1,6.05) {$\blacktriangledown$ \texttt{CategoryTheory}};
    \node at (0.2,5.90) {$\blacktriangledown$ \texttt{Core}};
    \node at (0.3,5.75) {$\blacktriangledown$ \texttt{Categories}};
    \node at (0.4,5.60) {\texttt{assoc}};
    \node at (0.4,5.45) {\texttt{assoc4}};
    \node at (0.4,5.30) {\texttt{compose}};
    \node at (0.4,5.15) {\texttt{identity}};
    \node at (0.4,5.00) {\texttt{id\_left}};
    \node at (0.4,4.85) {\texttt{id\_right}};
    \node at (0.4,4.70) {\texttt{idtomor}};
    \node at (0.4,4.40) {\vdots};
    \node at (0.3,4.20) {$\blacktriangleright$ \texttt{Functors}};
    \node at (0.3,4.05) {$\blacktriangleright$ \texttt{Isos}};
    \node at (0.3,3.90) {$\blacktriangleright$ \texttt{Univalence}};
    \node at (0,3.75) {\texttt{Hf}};
    \node at (0,3.60) {\texttt{f}};
  \end{scope}

  % Action bar
  \begin{scope}[shift={(0,6.15)},font={\normalsize},anchor=base west]
    \node (a) at (0,0) {\texttt{Proof}};
    \node (b) at (a.east |- 0,0) {\texttt{Edit}};
    \node (c) at (b.east |- 0,0) {\texttt{Layout}};
    \node (d) at (c.east |- 0,0) {\texttt{Ui}};
  \end{scope}

  % Face
  \begin{scope}[shift={(9,6)},thin,rounded corners,minimum width=2cm,rectangle]
    \node (t) at (0,-0.20) {\texttt{Faces}};
    \draw[thin] (-0.8,0 |- t.south) -- (0.8,0 |- t.south);
    \node[draw=yellow,fill=gray] (goal) at ($ (t.south) + (0,-0.1) $) [anchor=north] {\texttt{Goal-0}};
    \node[draw=black] (p0) at ($ (goal.south) + (0,-0.1) $) [anchor=north] {\texttt{p0}};
    \node[draw=black] (p1) at ($ (p0.south) + (0,-0.1) $) [anchor=north] {\texttt{p1}};
  \end{scope}

  % Graph
  \begin{scope}[shift={(3,3)}]
    \node (a) at (-1.5,-2) {$a$};
    \node (b) at (1.2,-0.5) {$b$};
    \node (c) at (-1.2,0.5) {$c$};
    \node (d) at (1.5,2) {$d$};
    \draw[draw=red,->] (a) .. controls +(1.5,-0.3) and +(-0.3,-1.5) .. (b)
      node[right,midway] {$m'$};
    \draw[draw=green,->] (a) .. controls +(-1,1.2) and +(-1,-0.8) .. (c)
      node[left,midway] {$f~m'$};
    \draw[->] (b) -- (c) node[midway,left] {$m2$};
    \draw (b) edge[->,bend right] node[midway,right] {$m1$} (c);
    \draw (b) edge[->,bend left] node[midway,left] {$m3$} (c);
    \draw[draw=red,->] (b) .. controls +(1,0.8) and +(1,-1.2) .. (d)
      node[midway,right] (clicked) {$m3\cdot m''$};
    \draw[draw=green,->] (c) .. controls +(0.3,1.5) and +(-1.5,0) .. (d)
      node[midway,left] {$m''$};
  \end{scope}

  % Right-click
  \begin{scope}[shift={($ (clicked.south east) + (-0.25,0.1) $)},thin,anchor=base west]
    \node (split) at (0,-0.15) {\texttt{Split}};
    \node at (0,-0.30) {\texttt{Merge with}};
    \node (pin) at (0,-0.45) {\texttt{Pin}};
    \draw[rounded corners] (0,0 |- split.north) rectangle (1.5,0 |- pin.south);
  \end{scope}
\end{tikzpicture}


==> screen2.tex <==
\begin{tikzpicture}[thick,font={\tiny},scale=1.2]
  \draw (-2,6.5) rectangle (10,0);
  \draw (0,6.5) -- (0,0);
  \draw (0,6) -- (10,6);
  \draw[rounded corners] (8.1,5.9) rectangle (9.9,0.1);

  % Lemmas
  \begin{scope}[shift={(-2,0)]},anchor=base west]
    \node at (0,6.35) {$\blacktriangleright$ \texttt{CommutativeDiagrams}};
    \node at (0,6.20) {$\blacktriangledown$ \texttt{UniMath}};
    \node at (0.1,6.05) {$\blacktriangledown$ \texttt{CategoryTheory}};
    \node at (0.2,5.90) {$\blacktriangledown$ \texttt{Core}};
    \node at (0.3,5.75) {$\blacktriangledown$ \texttt{Categories}};
    \node at (0.4,5.60) {\texttt{assoc}};
    \node at (0.4,5.45) {\texttt{assoc4}};
    \node at (0.4,5.30) {\texttt{compose}};
    \node at (0.4,5.15) {\texttt{identity}};
    \node at (0.4,5.00) {\texttt{id\_left}};
    \node at (0.4,4.85) {\texttt{id\_right}};
    \node at (0.4,4.70) {\texttt{idtomor}};
    \node at (0.4,4.40) {\vdots};
    \node at (0.3,4.20) {$\blacktriangleright$ \texttt{Functors}};
    \node at (0.3,4.05) {$\blacktriangleright$ \texttt{Isos}};
    \node at (0.3,3.90) {$\blacktriangleright$ \texttt{Univalence}};
    \node at (0,3.75) {\texttt{Hf}};
    \node at (0,3.60) {\texttt{f}};
  \end{scope}

  % Action bar
  \begin{scope}[shift={(0,6.15)},font={\normalsize},anchor=base west]
    \node (a) at (0,0) {\texttt{Proof}};
    \node (b) at (a.east |- 0,0) {\texttt{Edit}};
    \node (c) at (b.east |- 0,0) {\texttt{Layout}};
    \node (d) at (c.east |- 0,0) {\texttt{Ui}};
  \end{scope}

  % Face
  \begin{scope}[shift={(9,6)},thin,rounded corners,minimum width=2cm,rectangle]
    \node (t) at (0,-0.20) {\texttt{Faces}};
    \draw[thin] (-0.8,0 |- t.south) -- (0.8,0 |- t.south);
    \node[draw=yellow] (goal) at ($ (t.south) + (0,-0.1) $) [anchor=north] {\texttt{Goal-0}};
    \node[draw=black] (p0) at ($ (goal.south) + (0,-0.1) $) [anchor=north] {\texttt{p0}};
    \node[draw=black] (p1) at ($ (p0.south) + (0,-0.1) $) [anchor=north] {\texttt{p1}};
  \end{scope}

  % Graph
  \begin{scope}[shift={(5,3)}]
    \node (a) at (-1.5,-2) {$a$};
    \node (b) at (1.2,-0.5) {$b$};
    \node (c) at (-1.2,0.5) {$c$};
    \node (d) at (1.5,2) {$d$};
    \draw[->] (a) .. controls +(1.5,-0.3) and +(-0.3,-1.5) .. (b)
      node[right,midway] {$m'$};
    \draw[purple,->] (a) .. controls +(-1,1.2) and +(-1,-0.8) .. (c)
      node[left,midway] {$f~m'$};
    \draw[->] (b) -- (c) node[midway,left] {$m2$};
    \draw (b) edge[->,orange,bend right] node[midway,right] {$m1$} (c);
    \draw (b) edge[->,bend left] node[midway,left] {$m3$} (c);
    \draw[->] (b) .. controls +(1,0.8) and +(1,-1.2) .. (d)
      node[midway,right] (clicked) {$m3\cdot m''$};
    \draw[->] (c) .. controls +(0.3,1.5) and +(-1.5,0) .. (d)
      node[midway,left] {$m''$};
  \end{scope}

  % Lemma
  \begin{scope}[shift={(0.9,4.7)}]
    \draw[rounded corners,fill=white] (-2.8,1.7) rectangle (2.8,-1.7);
    \node[anchor=north] (title) at (0,1.7) {\texttt{Applying Hf}};
    \draw[thin] (-2.7,0 |- title.south) -- (2.7,0 |- title.south);
    % Buttons
    \begin{scope}[rectangle,rounded corners,thin,text depth=0.03cm]
      \node[draw,anchor=south east] (apply) at (2.7,-1.6)
        {\texttt{Apply}};
      \node[draw,anchor=base east] (cancel) at ($ (apply.base west) + (-0.1,0) $) 
        {\texttt{Cancel}};
    \end{scope}
    % Faces
    \coordinate (top) at ($ (title.south) + (0,-0.1) $);
    \begin{scope}[shift={(2.20,0 |- top)},thin,rounded corners,minimum width=1cm,rectangle]
      \coordinate (bottom) at ($ (apply.north) + (0,0.1) $);
      \draw (-0.5,0) rectangle (0.5,0 |- bottom);
      \node (faces) at (0,-0.20) {\texttt{Faces}};
      \draw (-0.4,0 |- faces.south) -- (0.4,0 |- faces.south);
      \node[draw=green,anchor=north] at ($ (faces.south) + (0,-0.1) $) {\texttt{p0}};
    \end{scope}
    % Graph
    \node (lema) at (-2.4,0) {$a$};
    \node (lemb) at (0.3,-1) {$b$};
    \node (lemc) at (0.3,1) {$c$};
    \draw (lema) edge[->,bend right] node[below] (fm0) {$f~?m0$} (lemb);
    \draw (lema) edge[->,bend left] node[left] {$?m0$} (lemc);
    \draw (lemb) edge[->,bend right,orange] node[right] {$m1$} (lemc);
    % Right-click
    \begin{scope}[shift={($ (fm0.south east) + (-0.1,0.1) $)},thin,anchor=base west]
      \node (match) at (0,-0.15) {\texttt{Match}};
      \node (pin) at (0,-0.30) {\texttt{Pin}};
      \draw[rounded corners,fill=white] (0,0 |- match.north) rectangle (1.5,0 |- pin.south);
      \node at (0,-0.15) {\texttt{Match}};
      \node at (0,-0.30) {\texttt{Pin}};
    \end{scope}
  \end{scope}
\end{tikzpicture}

